Impact of Graph Structure on Membership-Inference Risk for Graph Neural Networks

Graph neural networks (GNNs) are widely used for tasks such as node classification and link prediction, but their use in sensitive settings raises concerns about training-data leakage. Prior work on privacy leakage in GNNs largely borrows assumptions from non-graph domains, overlooking the role of graph structure. We argue for a graph-specific analysis of privacy risk and study how graph structure affects node-level membership inference. We formalize membership inference (MI) over node-neighborhood tuples and investigate two important dimensions: (i) training-graph construction and (ii) inference-time edge access. We compare snowball sampling, a structure-aware procedure, with uniform random node sampling for constructing training graphs. Our experiments show that snowball sampling often hurts generalization relative to random sampling due to its coverage bias. In contrast, allowing access to inter-train-test edges at inference improves test accuracy, reduces the train-test gap, while also having a strong and setting-dependent effect on membership advantage. These results show that graph structure directly shapes privacy risk. We further show that the generalization gap, measured as the performance difference between training and test nodes, is an incomplete proxy for membership inference risk: membership advantage can rise or fall independently of changes in this gap, with inference-time edge access often playing a crucial role. Theoretically, we show that for node-level tasks, standard privacy-auditing results based on membership inference do not directly carry over to inductive graph settings, because training and test nodes are structurally dependent rather than interchangeable. We release the code and data at https://github.com/PriXAI/GraphStructurePrivacyAnalysis-public.

==> (inline-0) <==
\begin{tabular}{llcccccc}
\toprule
\multirow{2}{*}{Model} & \multirow{2}{*}{Metric} & \multicolumn{3}{c}{Random} & \multicolumn{3}{c}{Snowball} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
 &  & Original split & Full graph & No edges & Original split & Full graph & No edges \\
\midrule
\multirow{2}{*}{GCN} & Train Acc & $0.9874 \pm 0.0083$ & $0.9578 \pm 0.0127$ & $0.9896 \pm 0.0064$ & $0.9963 \pm 0.0023$ & $0.9615 \pm 0.0095$ & $0.9459 \pm 0.0093$ \\
 & Test Acc & $0.7779 \pm 0.0136$ & $0.7987 \pm 0.0136$ & $0.6214 \pm 0.0144$ & $0.7057 \pm 0.0210$ & $0.7438 \pm 0.0191$ & $0.5302 \pm 0.0224$ \\
\midrule
\multirow{2}{*}{GraphSAGE} & Train Acc & $1.0000 \pm 0.0000$ & $0.9985 \pm 0.0030$ & $0.9807 \pm 0.0059$ & $1.0000 \pm 0.0000$ & $0.9956 \pm 0.0028$ & $0.9319 \pm 0.0268$ \\
 & Test Acc & $0.6647 \pm 0.0261$ & $0.6738 \pm 0.0261$ & $0.6268 \pm 0.0110$ & $0.7035 \pm 0.0264$ & $0.7349 \pm 0.0227$ & $0.5400 \pm 0.0303$ \\
\midrule
\multirow{2}{*}{GAT} & Train Acc & $0.9867 \pm 0.0093$ & $0.9356 \pm 0.0160$ & $0.9800 \pm 0.0038$ & $0.9911 \pm 0.0055$ & $0.9296 \pm 0.0189$ & $0.8911 \pm 0.0138$ \\
 & Test Acc & $0.7696 \pm 0.0200$ & $0.7889 \pm 0.0164$ & $0.6310 \pm 0.0155$ & $0.7153 \pm 0.0190$ & $0.7450 \pm 0.0213$ & $0.5751 \pm 0.0166$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
\multirow{2}{*}{Model} & \multirow{2}{*}{Metric} & \multicolumn{3}{c}{Random} & \multicolumn{3}{c}{Snowball} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
 &  & Original split & Full graph & No edges & Original split & Full graph & No edges \\
\midrule
\multirow{2}{*}{GCN} & Train Acc & $0.9880 \pm 0.0022$ & $0.9499 \pm 0.0058$ & $0.8954 \pm 0.0050$ & $0.9968 \pm 0.0013$ & $0.9694 \pm 0.0049$ & $0.8471 \pm 0.0044$ \\
 & Test Acc & $0.7916 \pm 0.0088$ & $0.8712 \pm 0.0090$ & $0.6795 \pm 0.0151$ & $0.7241 \pm 0.0054$ & $0.8072 \pm 0.0098$ & $0.6129 \pm 0.0125$ \\
\midrule
\multirow{2}{*}{GraphSAGE} & Train Acc & $1.0000 \pm 0.0000$ & $0.9929 \pm 0.0027$ & $0.8913 \pm 0.0158$ & $1.0000 \pm 0.0000$ & $0.9985 \pm 0.0014$ & $0.8781 \pm 0.0097$ \\
 & Test Acc & $0.7827 \pm 0.0079$ & $0.8431 \pm 0.0111$ & $0.6873 \pm 0.0090$ & $0.7456 \pm 0.0096$ & $0.8075 \pm 0.0075$ & $0.6319 \pm 0.0156$ \\
\midrule
\multirow{2}{*}{GAT} & Train Acc & $0.9886 \pm 0.0028$ & $0.9334 \pm 0.0062$ & $0.8487 \pm 0.0066$ & $0.9956 \pm 0.0019$ & $0.9535 \pm 0.0053$ & $0.8007 \pm 0.0091$ \\
 & Test Acc & $0.7715 \pm 0.0062$ & $0.8372 \pm 0.0123$ & $0.6938 \pm 0.0079$ & $0.7279 \pm 0.0124$ & $0.7879 \pm 0.0113$ & $0.6502 \pm 0.0179$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
\multirow{2}{*}{Model} & \multirow{2}{*}{Metric} & \multicolumn{3}{c}{Random} & \multicolumn{3}{c}{Snowball} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
 &  & Original split & Full graph & No edges & Original split & Full graph & No edges \\
\midrule
\multirow{2}{*}{GCN} & Train Acc & $0.9454 \pm 0.0132$ & $0.5683 \pm 0.0251$ & $0.8626 \pm 0.0188$ & $0.9912 \pm 0.0074$ & $0.5366 \pm 0.0522$ & $0.8432 \pm 0.0389$ \\
 & Test Acc & $0.3706 \pm 0.0252$ & $0.4001 \pm 0.0236$ & $0.3421 \pm 0.0126$ & $0.3414 \pm 0.0205$ & $0.3952 \pm 0.0180$ & $0.3125 \pm 0.0155$ \\
\midrule
\multirow{2}{*}{GraphSAGE} & Train Acc & $0.9921 \pm 0.0051$ & $0.9330 \pm 0.0329$ & $0.8520 \pm 0.0132$ & $0.9956 \pm 0.0039$ & $0.9383 \pm 0.0169$ & $0.8634 \pm 0.0572$ \\
 & Test Acc & $0.3269 \pm 0.0103$ & $0.3468 \pm 0.0134$ & $0.3100 \pm 0.0205$ & $0.3216 \pm 0.0137$ & $0.3643 \pm 0.0243$ & $0.3230 \pm 0.0238$ \\
\midrule
\multirow{2}{*}{GAT} & Train Acc & $0.9445 \pm 0.0117$ & $0.5410 \pm 0.0660$ & $0.7463 \pm 0.0259$ & $0.9639 \pm 0.0085$ & $0.3894 \pm 0.0828$ & $0.6643 \pm 0.0525$ \\
 & Test Acc & $0.3329 \pm 0.0327$ & $0.3696 \pm 0.0429$ & $0.3296 \pm 0.0266$ & $0.3264 \pm 0.0392$ & $0.2799 \pm 0.0589$ & $0.2959 \pm 0.0244$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
\multirow{2}{*}{Model} & \multirow{2}{*}{Metric} & \multicolumn{3}{c}{Random} & \multicolumn{3}{c}{Snowball} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
 &  & Original split & Full graph & No edges & Original split & Full graph & No edges \\
\midrule
\multirow{2}{*}{GCN} & Train Acc & $0.8629 \pm 0.0106$ & $0.7409 \pm 0.0156$ & $0.7330 \pm 0.0131$ & $0.9661 \pm 0.0040$ & $0.6455 \pm 0.0081$ & $0.7418 \pm 0.0136$ \\
 & Test Acc & $0.4627 \pm 0.0209$ & $0.5905 \pm 0.0210$ & $0.3917 \pm 0.0136$ & $0.4114 \pm 0.0091$ & $0.5034 \pm 0.0229$ & $0.3874 \pm 0.0167$ \\
\midrule
\multirow{2}{*}{GraphSAGE} & Train Acc & $0.9960 \pm 0.0027$ & $0.9668 \pm 0.0092$ & $0.8062 \pm 0.0279$ & $0.9998 \pm 0.0004$ & $0.9649 \pm 0.0069$ & $0.8236 \pm 0.0267$ \\
 & Test Acc & $0.4369 \pm 0.0102$ & $0.5254 \pm 0.0085$ & $0.4093 \pm 0.0245$ & $0.3853 \pm 0.0377$ & $0.5157 \pm 0.0225$ & $0.3731 \pm 0.0416$ \\
\midrule
\multirow{2}{*}{GAT} & Train Acc & $0.9388 \pm 0.0084$ & $0.6480 \pm 0.0535$ & $0.5227 \pm 0.0140$ & $0.9757 \pm 0.0117$ & $0.4982 \pm 0.0299$ & $0.4996 \pm 0.0232$ \\
 & Test Acc & $0.2994 \pm 0.0252$ & $0.4973 \pm 0.0434$ & $0.3415 \pm 0.0158$ & $0.3579 \pm 0.0153$ & $0.4063 \pm 0.0340$ & $0.3426 \pm 0.0124$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
\multirow{2}{*}{Model} & \multirow{2}{*}{Metric} & \multicolumn{3}{c}{Random} & \multicolumn{3}{c}{Snowball} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
 &  & Original split & Full graph & No edges & Original split & Full graph & No edges \\
\midrule
\multirow{2}{*}{GCN} & Train Acc & $0.9559 \pm 0.0042$ & $0.8920 \pm 0.0054$ & $0.9526 \pm 0.0023$ & $0.9081 \pm 0.0037$ & $0.8988 \pm 0.0077$ & $0.8856 \pm 0.0069$ \\
 & Test Acc & $0.8590 \pm 0.0029$ & $0.8620 \pm 0.0030$ & $0.8285 \pm 0.0047$ & $0.8353 \pm 0.0027$ & $0.8450 \pm 0.0024$ & $0.8034 \pm 0.0049$ \\
\midrule
\multirow{2}{*}{GraphSAGE} & Train Acc & $0.9812 \pm 0.0019$ & $0.9371 \pm 0.0058$ & $0.9505 \pm 0.0036$ & $0.9943 \pm 0.0030$ & $0.9643 \pm 0.0072$ & $0.8202 \pm 0.0266$ \\
 & Test Acc & $0.8395 \pm 0.0091$ & $0.8405 \pm 0.0089$ & $0.8320 \pm 0.0034$ & $0.8036 \pm 0.0104$ & $0.8252 \pm 0.0111$ & $0.7172 \pm 0.0254$ \\
\midrule
\multirow{2}{*}{GAT} & Train Acc & $0.9651 \pm 0.0035$ & $0.8674 \pm 0.0084$ & $0.9562 \pm 0.0030$ & $0.9195 \pm 0.0081$ & $0.8918 \pm 0.0134$ & $0.8675 \pm 0.0080$ \\
 & Test Acc & $0.8343 \pm 0.0053$ & $0.8361 \pm 0.0051$ & $0.8211 \pm 0.0057$ & $0.8123 \pm 0.0086$ & $0.8224 \pm 0.0095$ & $0.7789 \pm 0.0077$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
\multirow{2}{*}{Model} & \multirow{2}{*}{Metric} & \multicolumn{3}{c}{Random} & \multicolumn{3}{c}{Snowball} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
 &  & Original split & Full graph & No edges & Original split & Full graph & No edges \\
\midrule
\multirow{2}{*}{GCN} & Train Acc & $0.8920 \pm 0.0010$ & $0.8845 \pm 0.0023$ & $0.8875 \pm 0.0030$ & $0.8872 \pm 0.0024$ & $0.8885 \pm 0.0038$ & $0.8647 \pm 0.0020$ \\
 & Test Acc & $0.8691 \pm 0.0024$ & $0.8768 \pm 0.0023$ & $0.8613 \pm 0.0025$ & $0.8526 \pm 0.0027$ & $0.8712 \pm 0.0023$ & $0.8480 \pm 0.0011$ \\
\midrule
\multirow{2}{*}{GraphSAGE} & Train Acc & $0.9277 \pm 0.0023$ & $0.9200 \pm 0.0026$ & $0.8980 \pm 0.0017$ & $0.9337 \pm 0.0030$ & $0.9317 \pm 0.0025$ & $0.8555 \pm 0.0136$ \\
 & Test Acc & $0.8753 \pm 0.0027$ & $0.8854 \pm 0.0028$ & $0.8677 \pm 0.0015$ & $0.8361 \pm 0.0072$ & $0.8768 \pm 0.0022$ & $0.8239 \pm 0.0080$ \\
\midrule
\multirow{2}{*}{GAT} & Train Acc & $0.8897 \pm 0.0010$ & $0.8741 \pm 0.0029$ & $0.8873 \pm 0.0016$ & $0.8875 \pm 0.0033$ & $0.8869 \pm 0.0037$ & $0.8590 \pm 0.0034$ \\
 & Test Acc & $0.8623 \pm 0.0034$ & $0.8670 \pm 0.0027$ & $0.8598 \pm 0.0013$ & $0.8438 \pm 0.0021$ & $0.8589 \pm 0.0012$ & $0.8404 \pm 0.0028$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Random}} & \multicolumn{3}{c}{\textbf{Snowball}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
\textbf{Model} & \textbf{Metric} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} \\
\midrule
\multirow{2}{*}{\textsc{GCN}} & \textsc{Perf. Gap} & $21.2257 \pm 1.0071$ & $16.6048 \pm 1.2985$ & $37.2089 \pm 1.3402$ & $29.1732 \pm 2.0505$ & $22.6257 \pm 2.3590$ & $43.9479 \pm 2.3569$ \\
 & \textsc{Adv.} & $0.7572 \pm 0.0521$ & $0.2448 \pm 0.0552$ & $0.6340 \pm 0.0598$ & $0.6564 \pm 0.0594$ & $0.4697 \pm 0.0515$ & $0.5159 \pm 0.0616$ \\
\midrule
\multirow{2}{*}{\textsc{GraphSage}} & \textsc{Perf. Gap} & $33.5275 \pm 2.6085$ & $32.5189 \pm 2.5481$ & $36.0882 \pm 0.9495$ & $29.6473 \pm 2.6414$ & $26.1806 \pm 2.1638$ & $42.0500 \pm 2.7268$ \\
 & \textsc{Adv.} & $0.6606 \pm 0.0511$ & $0.5880 \pm 0.0607$ & $0.5709 \pm 0.0625$ & $0.8430 \pm 0.0413$ & $0.6106 \pm 0.0234$ & $0.5340 \pm 0.0337$ \\
\midrule
\multirow{2}{*}{\textsc{GAT}} & \textsc{Perf. Gap} & $22.0094 \pm 1.6211$ & $15.6743 \pm 0.8820$ & $35.6151 \pm 1.3949$ & $27.8237 \pm 1.9008$ & $19.8598 \pm 1.4470$ & $35.4403 \pm 2.1669$ \\
 & \textsc{Adv.} & $0.7096 \pm 0.0682$ & $0.2167 \pm 0.0350$ & $0.6125 \pm 0.0637$ & $0.8268 \pm 0.0509$ & $0.4441 \pm 0.0628$ & $0.4228 \pm 0.0540$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Random}} & \multicolumn{3}{c}{\textbf{Snowball}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
\textbf{Model} & \textbf{Metric} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} \\
\midrule
\multirow{2}{*}{\textsc{GCN}} & \textsc{Perf. Gap} & $21.2257 \pm 1.0071$ & $16.6048 \pm 1.2985$ & $37.2089 \pm 1.3402$ & $29.1732 \pm 2.0505$ & $22.6257 \pm 2.3590$ & $43.9479 \pm 2.3569$ \\
 & \textsc{Adv.} & $0.8310 \pm 0.0217$ & $0.3059 \pm 0.0312$ & $0.6964 \pm 0.0320$ & $0.6801 \pm 0.0598$ & $0.5085 \pm 0.0379$ & $0.5470 \pm 0.0602$ \\
\midrule
\multirow{2}{*}{\textsc{GraphSage}} & \textsc{Perf. Gap} & $33.5275 \pm 2.6085$ & $32.5189 \pm 2.5481$ & $36.0882 \pm 0.9495$ & $29.6473 \pm 2.6414$ & $26.1806 \pm 2.1638$ & $42.0500 \pm 2.7268$ \\
 & \textsc{Adv.} & $0.7443 \pm 0.0363$ & $0.6555 \pm 0.0276$ & $0.6278 \pm 0.0385$ & $0.9122 \pm 0.0128$ & $0.6472 \pm 0.0175$ & $0.5426 \pm 0.0381$ \\
\midrule
\multirow{2}{*}{\textsc{GAT}} & \textsc{Perf. Gap} & $22.0094 \pm 1.6211$ & $15.6743 \pm 0.8820$ & $35.6151 \pm 1.3949$ & $27.8237 \pm 1.9008$ & $19.8598 \pm 1.4470$ & $35.4403 \pm 2.1669$ \\
 & \textsc{Adv.} & $0.8183 \pm 0.0225$ & $0.2648 \pm 0.0214$ & $0.6805 \pm 0.0365$ & $0.8918 \pm 0.0141$ & $0.5096 \pm 0.0446$ & $0.4576 \pm 0.0514$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Random}} & \multicolumn{3}{c}{\textbf{Snowball}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
\textbf{Model} & \textbf{Metric} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} \\
\midrule
\multirow{2}{*}{\textsc{GCN}} & \textsc{Perf. Gap} & $21.2257 \pm 1.0071$ & $16.6048 \pm 1.2985$ & $37.2089 \pm 1.3402$ & $29.1732 \pm 2.0505$ & $22.6257 \pm 2.3590$ & $43.9479 \pm 2.3569$ \\
 & \textsc{Adv.} & $0.8581 \pm 0.0222$ & $0.3347 \pm 0.0294$ & $0.7345 \pm 0.0430$ & $0.6951 \pm 0.0718$ & $0.5461 \pm 0.0565$ & $0.5792 \pm 0.0696$ \\
\midrule
\multirow{2}{*}{\textsc{GraphSage}} & \textsc{Perf. Gap} & $33.5275 \pm 2.6085$ & $32.5189 \pm 2.5481$ & $36.0882 \pm 0.9495$ & $29.6473 \pm 2.6414$ & $26.1806 \pm 2.1638$ & $42.0500 \pm 2.7268$ \\
 & \textsc{Adv.} & $0.7835 \pm 0.0292$ & $0.6876 \pm 0.0373$ & $0.6638 \pm 0.0454$ & $0.9411 \pm 0.0110$ & $0.6642 \pm 0.0278$ & $0.5700 \pm 0.0461$ \\
\midrule
\multirow{2}{*}{\textsc{GAT}} & \textsc{Perf. Gap} & $22.0094 \pm 1.6211$ & $15.6743 \pm 0.8820$ & $35.6151 \pm 1.3949$ & $27.8237 \pm 1.9008$ & $19.8598 \pm 1.4470$ & $35.4403 \pm 2.1669$ \\
 & \textsc{Adv.} & $0.8675 \pm 0.0180$ & $0.3088 \pm 0.0286$ & $0.7258 \pm 0.0413$ & $0.9154 \pm 0.0152$ & $0.5404 \pm 0.0466$ & $0.4954 \pm 0.0468$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Random}} & \multicolumn{3}{c}{\textbf{Snowball}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
\textbf{Model} & \textbf{Metric} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} \\
\midrule
\multirow{2}{*}{\textsc{GCN}} & \textsc{Perf. Gap} & $21.2257 \pm 1.0071$ & $16.6048 \pm 1.2985$ & $37.2089 \pm 1.3402$ & $29.1732 \pm 2.0505$ & $22.6257 \pm 2.3590$ & $43.9479 \pm 2.3569$ \\
 & \textsc{Adv.} & $0.8776 \pm 0.0312$ & $0.3498 \pm 0.0381$ & $0.7461 \pm 0.0458$ & $0.7309 \pm 0.0720$ & $0.6001 \pm 0.0695$ & $0.6136 \pm 0.0674$ \\
\midrule
\multirow{2}{*}{\textsc{GraphSage}} & \textsc{Perf. Gap} & $33.5275 \pm 2.6085$ & $32.5189 \pm 2.5481$ & $36.0882 \pm 0.9495$ & $29.6473 \pm 2.6414$ & $26.1806 \pm 2.1638$ & $42.0500 \pm 2.7268$ \\
 & \textsc{Adv.} & $0.7961 \pm 0.0437$ & $0.7052 \pm 0.0413$ & $0.6843 \pm 0.0545$ & $0.9462 \pm 0.0127$ & $0.6865 \pm 0.0415$ & $0.6006 \pm 0.0499$ \\
\midrule
\multirow{2}{*}{\textsc{GAT}} & \textsc{Perf. Gap} & $22.0094 \pm 1.6211$ & $15.6743 \pm 0.8820$ & $35.6151 \pm 1.3949$ & $27.8237 \pm 1.9008$ & $19.8598 \pm 1.4470$ & $35.4403 \pm 2.1669$ \\
 & \textsc{Adv.} & $0.8767 \pm 0.0205$ & $0.3468 \pm 0.0461$ & $0.7445 \pm 0.0449$ & $0.9270 \pm 0.0172$ & $0.5812 \pm 0.0959$ & $0.5302 \pm 0.0497$ \\
\bottomrule
\end{tabular}}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Performance gap (in \%) and membership advantage on \textsc{Cora} when $50\%$ of nodes are in the training set of the target model and the attacker train fraction is $r=0.1$.}
\label{tab:gap_adv_cora_train50_r10}
\setlength{\tabcolsep}{5pt}
\scriptsize
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}l l c c c c c c@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Random}} & \multicolumn{3}{c}{\textbf{Snowball}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
\textbf{Model} & \textbf{Metric} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} \\
\midrule
\multirow{2}{*}{\textsc{GCN}} & \textsc{Perf. Gap} & $19.8832 \pm 0.8856$ & $8.2840 \pm 1.1413$ & $24.1190 \pm 1.5496$ & $27.3564 \pm 0.5142$ & $16.7243 \pm 1.3459$ & $27.6532 \pm 1.4966$ \\
 & \textsc{Adv.} & $0.2654 \pm 0.0217$ & $0.0822 \pm 0.0209$ & $0.2359 \pm 0.0260$ & $0.3814 \pm 0.0204$ & $0.2920 \pm 0.0271$ & $0.2726 \pm 0.0172$ \\
\midrule
\multirow{2}{*}{\textsc{GraphSage}} & \textsc{Perf. Gap} & $21.7282 \pm 0.7946$ & $15.0847 \pm 1.1030$ & $22.8597 \pm 1.8146$ & $25.4357 \pm 0.9648$ & $19.1270 \pm 0.7650$ & $28.0278 \pm 2.0823$ \\
 & \textsc{Adv.} & $0.4848 \pm 0.0243$ & $0.2651 \pm 0.0238$ & $0.2117 \pm 0.0218$ & $0.6307 \pm 0.0245$ & $0.4294 \pm 0.0283$ & $0.3091 \pm 0.0194$ \\
\midrule
\multirow{2}{*}{\textsc{GAT}} & \textsc{Perf. Gap} & $21.9638 \pm 0.5095$ & $10.3057 \pm 0.8758$ & $18.2564 \pm 0.6569$ & $26.8838 \pm 1.2589$ & $17.3588 \pm 1.5653$ & $18.7669 \pm 3.0288$ \\
 & \textsc{Adv.} & $0.4561 \pm 0.0312$ & $0.1064 \pm 0.0226$ & $0.1727 \pm 0.0357$ & $0.5680 \pm 0.0237$ & $0.3360 \pm 0.0244$ & $0.2119 \pm 0.0254$ \\
\bottomrule
\end{tabular}}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Performance gap (in \%) and membership advantage on \textsc{Cora} when $50\%$ of nodes are in the training set of the target model and the attacker train fraction is $r=0.2$.}
\label{tab:gap_adv_cora_train50_r20}
\setlength{\tabcolsep}{5pt}
\scriptsize
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}l l c c c c c c@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Random}} & \multicolumn{3}{c}{\textbf{Snowball}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
\textbf{Model} & \textbf{Metric} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} \\
\midrule
\multirow{2}{*}{\textsc{GCN}} & \textsc{Perf. Gap} & $19.8832 \pm 0.8856$ & $8.2840 \pm 1.1413$ & $24.1190 \pm 1.5496$ & $27.3564 \pm 0.5142$ & $16.7243 \pm 1.3459$ & $27.6532 \pm 1.4966$ \\
 & \textsc{Adv.} & $0.2805 \pm 0.0194$ & $0.0862 \pm 0.0136$ & $0.2553 \pm 0.0171$ & $0.3879 \pm 0.0210$ & $0.3140 \pm 0.0183$ & $0.2877 \pm 0.0177$ \\
\midrule
\multirow{2}{*}{\textsc{GraphSage}} & \textsc{Perf. Gap} & $21.7282 \pm 0.7946$ & $15.0847 \pm 1.1030$ & $22.8597 \pm 1.8146$ & $25.4357 \pm 0.9648$ & $19.1270 \pm 0.7650$ & $28.0278 \pm 2.0823$ \\
 & \textsc{Adv.} & $0.5074 \pm 0.0195$ & $0.2880 \pm 0.0127$ & $0.2429 \pm 0.0174$ & $0.6426 \pm 0.0272$ & $0.4354 \pm 0.0315$ & $0.3135 \pm 0.0229$ \\
\midrule
\multirow{2}{*}{\textsc{GAT}} & \textsc{Perf. Gap} & $21.9638 \pm 0.5095$ & $10.3057 \pm 0.8758$ & $18.2564 \pm 0.6569$ & $26.8838 \pm 1.2589$ & $17.3588 \pm 1.5653$ & $18.7669 \pm 3.0288$ \\
 & \textsc{Adv.} & $0.4905 \pm 0.0129$ & $0.1148 \pm 0.0170$ & $0.2036 \pm 0.0209$ & $0.5806 \pm 0.0278$ & $0.3555 \pm 0.0244$ & $0.2336 \pm 0.0121$ \\
\bottomrule
\end{tabular}}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Performance gap (in \%) and membership advantage on \textsc{Cora} when $50\%$ of nodes are in the training set of the target model and the attacker train fraction is $r=0.5$.}
\label{tab:gap_adv_cora_train50_r50}
\setlength{\tabcolsep}{5pt}
\scriptsize
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}l l c c c c c c@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Random}} & \multicolumn{3}{c}{\textbf{Snowball}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
\textbf{Model} & \textbf{Metric} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} \\
\midrule
\multirow{2}{*}{\textsc{GCN}} & \textsc{Perf. Gap} & $19.8832 \pm 0.8856$ & $8.2840 \pm 1.1413$ & $24.1190 \pm 1.5496$ & $27.3564 \pm 0.5142$ & $16.7243 \pm 1.3459$ & $27.6532 \pm 1.4966$ \\
 & \textsc{Adv.} & $0.2971 \pm 0.0210$ & $0.1004 \pm 0.0183$ & $0.2677 \pm 0.0231$ & $0.4056 \pm 0.0209$ & $0.3374 \pm 0.0170$ & $0.3045 \pm 0.0188$ \\
\midrule
\multirow{2}{*}{\textsc{GraphSage}} & \textsc{Perf. Gap} & $21.7282 \pm 0.7946$ & $15.0847 \pm 1.1030$ & $22.8597 \pm 1.8146$ & $25.4357 \pm 0.9648$ & $19.1270 \pm 0.7650$ & $28.0278 \pm 2.0823$ \\
 & \textsc{Adv.} & $0.5099 \pm 0.0212$ & $0.2987 \pm 0.0194$ & $0.2495 \pm 0.0156$ & $0.6530 \pm 0.0269$ & $0.4486 \pm 0.0300$ & $0.3285 \pm 0.0168$ \\
\midrule
\multirow{2}{*}{\textsc{GAT}} & \textsc{Perf. Gap} & $21.9638 \pm 0.5095$ & $10.3057 \pm 0.8758$ & $18.2564 \pm 0.6569$ & $26.8838 \pm 1.2589$ & $17.3588 \pm 1.5653$ & $18.7669 \pm 3.0288$ \\
 & \textsc{Adv.} & $0.5052 \pm 0.0129$ & $0.1383 \pm 0.0222$ & $0.2188 \pm 0.0188$ & $0.5993 \pm 0.0273$ & $0.3776 \pm 0.0310$ & $0.2529 \pm 0.0208$ \\
\bottomrule
\end{tabular}}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Performance gap (in \%) and membership advantage on \textsc{Cora} when $50\%$ of nodes are in the training set of the target model and the attacker train fraction is $r=0.8$.}
\label{tab:gap_adv_cora_train50_r80}
\setlength{\tabcolsep}{5pt}
\scriptsize
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}l l c c c c c c@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Random}} & \multicolumn{3}{c}{\textbf{Snowball}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
\textbf{Model} & \textbf{Metric} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} \\
\midrule
\multirow{2}{*}{\textsc{GCN}} & \textsc{Perf. Gap} & $19.8832 \pm 0.8856$ & $8.2840 \pm 1.1413$ & $24.1190 \pm 1.5496$ & $27.3564 \pm 0.5142$ & $16.7243 \pm 1.3459$ & $27.6532 \pm 1.4966$ \\
 & \textsc{Adv.} & $0.3041 \pm 0.0360$ & $0.1200 \pm 0.0230$ & $0.2787 \pm 0.0285$ & $0.4325 \pm 0.0285$ & $0.3695 \pm 0.0317$ & $0.3205 \pm 0.0353$ \\
\midrule
\multirow{2}{*}{\textsc{GraphSage}} & \textsc{Perf. Gap} & $21.7282 \pm 0.7946$ & $15.0847 \pm 1.1030$ & $22.8597 \pm 1.8146$ & $25.4357 \pm 0.9648$ & $19.1270 \pm 0.7650$ & $28.0278 \pm 2.0823$ \\
 & \textsc{Adv.} & $0.5171 \pm 0.0297$ & $0.3092 \pm 0.0251$ & $0.2635 \pm 0.0278$ & $0.6549 \pm 0.0338$ & $0.4585 \pm 0.0411$ & $0.3535 \pm 0.0294$ \\
\midrule
\multirow{2}{*}{\textsc{GAT}} & \textsc{Perf. Gap} & $21.9638 \pm 0.5095$ & $10.3057 \pm 0.8758$ & $18.2564 \pm 0.6569$ & $26.8838 \pm 1.2589$ & $17.3588 \pm 1.5653$ & $18.7669 \pm 3.0288$ \\
 & \textsc{Adv.} & $0.5260 \pm 0.0247$ & $0.1601 \pm 0.0303$ & $0.2431 \pm 0.0296$ & $0.6089 \pm 0.0419$ & $0.3889 \pm 0.0344$ & $0.2797 \pm 0.0256$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Random}} & \multicolumn{3}{c}{\textbf{Snowball}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
\textbf{Model} & \textbf{Metric} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} \\
\midrule
\multirow{2}{*}{\textsc{GCN}} & \textsc{Perf. Gap} & $60.8093 \pm 2.3679$ & $29.5093 \pm 4.4010$ & $60.3211 \pm 1.5209$ & $65.5633 \pm 1.9914$ & $25.6865 \pm 7.3105$ & $62.9266 \pm 1.1975$ \\
 & \textsc{Adv.} & $0.7275 \pm 0.0445$ & $0.1287 \pm 0.0500$ & $0.5647 \pm 0.0640$ & $0.7986 \pm 0.0347$ & $0.1944 \pm 0.0636$ & $0.5467 \pm 0.0521$ \\
\midrule
\multirow{2}{*}{\textsc{GraphSage}} & \textsc{Perf. Gap} & $67.0425 \pm 1.1286$ & $62.7990 \pm 1.5861$ & $63.5992 \pm 2.4818$ & $67.7003 \pm 1.4069$ & $61.1871 \pm 2.3532$ & $62.5690 \pm 1.5817$ \\
 & \textsc{Adv.} & $0.9068 \pm 0.0479$ & $0.7020 \pm 0.0647$ & $0.6449 \pm 0.0494$ & $0.9483 \pm 0.0258$ & $0.6581 \pm 0.0414$ & $0.6280 \pm 0.0576$ \\
\midrule
\multirow{2}{*}{\textsc{GAT}} & \textsc{Perf. Gap} & $64.7719 \pm 3.2673$ & $31.5193 \pm 3.6788$ & $55.8904 \pm 2.3936$ & $66.1328 \pm 4.0300$ & $26.3182 \pm 13.9418$ & $55.3452 \pm 3.3219$ \\
 & \textsc{Adv.} & $0.8486 \pm 0.0418$ & $0.1398 \pm 0.0461$ & $0.4767 \pm 0.0621$ & $0.8209 \pm 0.0411$ & $0.1564 \pm 0.0508$ & $0.3897 \pm 0.0530$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Random}} & \multicolumn{3}{c}{\textbf{Snowball}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
\textbf{Model} & \textbf{Metric} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} \\
\midrule
\multirow{2}{*}{\textsc{GCN}} & \textsc{Perf. Gap} & $60.8093 \pm 2.3679$ & $29.5093 \pm 4.4010$ & $60.3211 \pm 1.5209$ & $65.5633 \pm 1.9914$ & $25.6865 \pm 7.3105$ & $62.9266 \pm 1.1975$ \\
 & \textsc{Adv.} & $0.7547 \pm 0.0475$ & $0.1537 \pm 0.0554$ & $0.6165 \pm 0.0323$ & $0.8078 \pm 0.0366$ & $0.2116 \pm 0.0666$ & $0.5845 \pm 0.0524$ \\
\midrule
\multirow{2}{*}{\textsc{GraphSage}} & \textsc{Perf. Gap} & $67.0425 \pm 1.1286$ & $62.7990 \pm 1.5861$ & $63.5992 \pm 2.4818$ & $67.7003 \pm 1.4069$ & $61.1871 \pm 2.3532$ & $62.5690 \pm 1.5817$ \\
 & \textsc{Adv.} & $0.9247 \pm 0.0248$ & $0.7156 \pm 0.0509$ & $0.6665 \pm 0.0254$ & $0.9561 \pm 0.0262$ & $0.6837 \pm 0.0408$ & $0.6580 \pm 0.0478$ \\
\midrule
\multirow{2}{*}{\textsc{GAT}} & \textsc{Perf. Gap} & $64.7719 \pm 3.2673$ & $31.5193 \pm 3.6788$ & $55.8904 \pm 2.3936$ & $66.1328 \pm 4.0300$ & $26.3182 \pm 13.9418$ & $55.3452 \pm 3.3219$ \\
 & \textsc{Adv.} & $0.8661 \pm 0.0342$ & $0.1582 \pm 0.0467$ & $0.5308 \pm 0.0347$ & $0.8371 \pm 0.0432$ & $0.2064 \pm 0.0491$ & $0.4321 \pm 0.0426$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Random}} & \multicolumn{3}{c}{\textbf{Snowball}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
\textbf{Model} & \textbf{Metric} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} \\
\midrule
\multirow{2}{*}{\textsc{GCN}} & \textsc{Perf. Gap} & $60.8093 \pm 2.3679$ & $29.5093 \pm 4.4010$ & $60.3211 \pm 1.5209$ & $65.5633 \pm 1.9914$ & $25.6865 \pm 7.3105$ & $62.9266 \pm 1.1975$ \\
 & \textsc{Adv.} & $0.8101 \pm 0.0516$ & $0.1986 \pm 0.0276$ & $0.6247 \pm 0.0223$ & $0.8162 \pm 0.0341$ & $0.2827 \pm 0.0693$ & $0.6073 \pm 0.0481$ \\
\midrule
\multirow{2}{*}{\textsc{GraphSage}} & \textsc{Perf. Gap} & $67.0425 \pm 1.1286$ & $62.7990 \pm 1.5861$ & $63.5992 \pm 2.4818$ & $67.7003 \pm 1.4069$ & $61.1871 \pm 2.3532$ & $62.5690 \pm 1.5817$ \\
 & \textsc{Adv.} & $0.9358 \pm 0.0221$ & $0.7320 \pm 0.0550$ & $0.6915 \pm 0.0513$ & $0.9611 \pm 0.0226$ & $0.7051 \pm 0.0414$ & $0.6774 \pm 0.0607$ \\
\midrule
\multirow{2}{*}{\textsc{GAT}} & \textsc{Perf. Gap} & $64.7719 \pm 3.2673$ & $31.5193 \pm 3.6788$ & $55.8904 \pm 2.3936$ & $66.1328 \pm 4.0300$ & $26.3182 \pm 13.9418$ & $55.3452 \pm 3.3219$ \\
 & \textsc{Adv.} & $0.9163 \pm 0.0374$ & $0.1866 \pm 0.0308$ & $0.5385 \pm 0.0445$ & $0.8592 \pm 0.0513$ & $0.2425 \pm 0.0592$ & $0.4490 \pm 0.0568$ \\
\bottomrule
\end{tabular}}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Performance gap (in \%) and membership advantage on \textsc{Chameleon} when $10\%$ of nodes are in the training set of the target model and the attacker train fraction is $r=0.8$.}
\label{tab:gap_adv_chameleon_train10_r80}
\setlength{\tabcolsep}{5pt}
\scriptsize
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}l l c c c c c c@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Random}} & \multicolumn{3}{c}{\textbf{Snowball}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
\textbf{Model} & \textbf{Metric} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} \\
\midrule
\multirow{2}{*}{\textsc{GCN}} & \textsc{Perf. Gap} & $60.8093 \pm 2.3679$ & $29.5093 \pm 4.4010$ & $60.3211 \pm 1.5209$ & $65.5633 \pm 1.9914$ & $25.6865 \pm 7.3105$ & $62.9266 \pm 1.1975$ \\
 & \textsc{Adv.} & $0.8500 \pm 0.0403$ & $0.2053 \pm 0.0391$ & $0.6315 \pm 0.0483$ & $0.8360 \pm 0.0472$ & $0.3281 \pm 0.0901$ & $0.6202 \pm 0.0616$ \\
\midrule
\multirow{2}{*}{\textsc{GraphSage}} & \textsc{Perf. Gap} & $67.0425 \pm 1.1286$ & $62.7990 \pm 1.5861$ & $63.5992 \pm 2.4818$ & $67.7003 \pm 1.4069$ & $61.1871 \pm 2.3532$ & $62.5690 \pm 1.5817$ \\
 & \textsc{Adv.} & $0.9468 \pm 0.0212$ & $0.7308 \pm 0.0553$ & $0.6947 \pm 0.0692$ & $0.9753 \pm 0.0182$ & $0.7201 \pm 0.0538$ & $0.7145 \pm 0.0525$ \\
\midrule
\multirow{2}{*}{\textsc{GAT}} & \textsc{Perf. Gap} & $64.7719 \pm 3.2673$ & $31.5193 \pm 3.6788$ & $55.8904 \pm 2.3936$ & $66.1328 \pm 4.0300$ & $26.3182 \pm 13.9418$ & $55.3452 \pm 3.3219$ \\
 & \textsc{Adv.} & $0.9377 \pm 0.0400$ & $0.2199 \pm 0.0473$ & $0.5648 \pm 0.0704$ & $0.8752 \pm 0.0362$ & $0.2527 \pm 0.1014$ & $0.4767 \pm 0.0635$ \\
\bottomrule
\end{tabular}}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Performance gap (in \%) and membership advantage on \textsc{Chameleon} when $50\%$ of nodes are in the training set of the target model and the attacker train fraction is $r=0.1$.}
\label{tab:gap_adv_chameleon_train50_r10}
\setlength{\tabcolsep}{5pt}
\scriptsize
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}l l c c c c c c@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Random}} & \multicolumn{3}{c}{\textbf{Snowball}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
\textbf{Model} & \textbf{Metric} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} \\
\midrule
\multirow{2}{*}{\textsc{GCN}} & \textsc{Perf. Gap} & $46.3581 \pm 2.8051$ & $20.2978 \pm 2.4804$ & $46.5397 \pm 2.1297$ & $57.4159 \pm 0.8470$ & $22.0002 \pm 3.6979$ & $47.7655 \pm 2.4608$ \\
 & \textsc{Adv.} & $0.4723 \pm 0.0697$ & $0.1303 \pm 0.0169$ & $0.3501 \pm 0.0268$ & $0.6154 \pm 0.0202$ & $0.2699 \pm 0.0399$ & $0.3672 \pm 0.0378$ \\
\midrule
\multirow{2}{*}{\textsc{GraphSage}} & \textsc{Perf. Gap} & $56.1335 \pm 1.0929$ & $45.6566 \pm 0.7884$ & $49.2196 \pm 2.5772$ & $61.4682 \pm 3.7748$ & $46.5315 \pm 2.6960$ & $54.7559 \pm 4.0392$ \\
 & \textsc{Adv.} & $0.7947 \pm 0.0175$ & $0.5735 \pm 0.0262$ & $0.4645 \pm 0.0194$ & $0.8529 \pm 0.0222$ & $0.5577 \pm 0.0351$ & $0.4853 \pm 0.0166$ \\
\midrule
\multirow{2}{*}{\textsc{GAT}} & \textsc{Perf. Gap} & $68.1249 \pm 2.5124$ & $23.2490 \pm 2.2998$ & $34.6459 \pm 2.7079$ & $63.3213 \pm 1.5763$ & $18.4210 \pm 5.1792$ & $31.3578 \pm 2.5447$ \\
 & \textsc{Adv.} & $0.7513 \pm 0.0309$ & $0.1217 \pm 0.0289$ & $0.1783 \pm 0.0319$ & $0.7021 \pm 0.0395$ & $0.1562 \pm 0.0450$ & $0.1724 \pm 0.0285$ \\
\bottomrule
\end{tabular}}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Performance gap (in \%) and membership advantage on \textsc{Chameleon} when $50\%$ of nodes are in the training set of the target model and the attacker train fraction is $r=0.2$.}
\label{tab:gap_adv_chameleon_train50_r20}
\setlength{\tabcolsep}{5pt}
\scriptsize
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}l l c c c c c c@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Random}} & \multicolumn{3}{c}{\textbf{Snowball}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
\textbf{Model} & \textbf{Metric} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} \\
\midrule
\multirow{2}{*}{\textsc{GCN}} & \textsc{Perf. Gap} & $46.3581 \pm 2.8051$ & $20.2978 \pm 2.4804$ & $46.5397 \pm 2.1297$ & $57.4159 \pm 0.8470$ & $22.0002 \pm 3.6979$ & $47.7655 \pm 2.4608$ \\
 & \textsc{Adv.} & $0.5142 \pm 0.0665$ & $0.1330 \pm 0.0221$ & $0.3589 \pm 0.0162$ & $0.6264 \pm 0.0296$ & $0.3019 \pm 0.0434$ & $0.3920 \pm 0.0271$ \\
\midrule
\multirow{2}{*}{\textsc{GraphSage}} & \textsc{Perf. Gap} & $56.1335 \pm 1.0929$ & $45.6566 \pm 0.7884$ & $49.2196 \pm 2.5772$ & $61.4682 \pm 3.7748$ & $46.5315 \pm 2.6960$ & $54.7559 \pm 4.0392$ \\
 & \textsc{Adv.} & $0.8094 \pm 0.0142$ & $0.5839 \pm 0.0185$ & $0.4902 \pm 0.0162$ & $0.8630 \pm 0.0219$ & $0.5688 \pm 0.0293$ & $0.5047 \pm 0.0196$ \\
\midrule
\multirow{2}{*}{\textsc{GAT}} & \textsc{Perf. Gap} & $68.1249 \pm 2.5124$ & $23.2490 \pm 2.2998$ & $34.6459 \pm 2.7079$ & $63.3213 \pm 1.5763$ & $18.4210 \pm 5.1792$ & $31.3578 \pm 2.5447$ \\
 & \textsc{Adv.} & $0.7641 \pm 0.0314$ & $0.1273 \pm 0.0316$ & $0.1877 \pm 0.0204$ & $0.7109 \pm 0.0405$ & $0.1862 \pm 0.0547$ & $0.1988 \pm 0.0302$ \\
\bottomrule
\end{tabular}}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Performance gap (in \%) and membership advantage on \textsc{Chameleon} when $50\%$ of nodes are in the training set of the target model and the attacker train fraction is $r=0.5$.}
\label{tab:gap_adv_chameleon_train50_r50}
\setlength{\tabcolsep}{5pt}
\scriptsize
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}l l c c c c c c@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Random}} & \multicolumn{3}{c}{\textbf{Snowball}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
\textbf{Model} & \textbf{Metric} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} \\
\midrule
\multirow{2}{*}{\textsc{GCN}} & \textsc{Perf. Gap} & $46.3581 \pm 2.8051$ & $20.2978 \pm 2.4804$ & $46.5397 \pm 2.1297$ & $57.4159 \pm 0.8470$ & $22.0002 \pm 3.6979$ & $47.7655 \pm 2.4608$ \\
 & \textsc{Adv.} & $0.5361 \pm 0.0684$ & $0.1519 \pm 0.0237$ & $0.3597 \pm 0.0282$ & $0.6548 \pm 0.0197$ & $0.3586 \pm 0.0238$ & $0.4161 \pm 0.0308$ \\
\midrule
\multirow{2}{*}{\textsc{GraphSage}} & \textsc{Perf. Gap} & $56.1335 \pm 1.0929$ & $45.6566 \pm 0.7884$ & $49.2196 \pm 2.5772$ & $61.4682 \pm 3.7748$ & $46.5315 \pm 2.6960$ & $54.7559 \pm 4.0392$ \\
 & \textsc{Adv.} & $0.8206 \pm 0.0127$ & $0.5916 \pm 0.0201$ & $0.5038 \pm 0.0222$ & $0.8713 \pm 0.0214$ & $0.5803 \pm 0.0335$ & $0.5263 \pm 0.0212$ \\
\midrule
\multirow{2}{*}{\textsc{GAT}} & \textsc{Perf. Gap} & $68.1249 \pm 2.5124$ & $23.2490 \pm 2.2998$ & $34.6459 \pm 2.7079$ & $63.3213 \pm 1.5763$ & $18.4210 \pm 5.1792$ & $31.3578 \pm 2.5447$ \\
 & \textsc{Adv.} & $0.7873 \pm 0.0352$ & $0.1495 \pm 0.0301$ & $0.2046 \pm 0.0301$ & $0.7247 \pm 0.0382$ & $0.2203 \pm 0.0417$ & $0.2174 \pm 0.0200$ \\
\bottomrule
\end{tabular}}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Performance gap (in \%) and membership advantage on \textsc{Chameleon} when $50\%$ of nodes are in the training set of the target model and the attacker train fraction is $r=0.8$.}
\label{tab:gap_adv_chameleon_train50_r80}
\setlength{\tabcolsep}{5pt}
\scriptsize
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}l l c c c c c c@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Random}} & \multicolumn{3}{c}{\textbf{Snowball}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
\textbf{Model} & \textbf{Metric} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} \\
\midrule
\multirow{2}{*}{\textsc{GCN}} & \textsc{Perf. Gap} & $46.3581 \pm 2.8051$ & $20.2978 \pm 2.4804$ & $46.5397 \pm 2.1297$ & $57.4159 \pm 0.8470$ & $22.0002 \pm 3.6979$ & $47.7655 \pm 2.4608$ \\
 & \textsc{Adv.} & $0.5488 \pm 0.0702$ & $0.1711 \pm 0.0378$ & $0.3789 \pm 0.0346$ & $0.6623 \pm 0.0199$ & $0.3781 \pm 0.0405$ & $0.4099 \pm 0.0341$ \\
\midrule
\multirow{2}{*}{\textsc{GraphSage}} & \textsc{Perf. Gap} & $56.1335 \pm 1.0929$ & $45.6566 \pm 0.7884$ & $49.2196 \pm 2.5772$ & $61.4682 \pm 3.7748$ & $46.5315 \pm 2.6960$ & $54.7559 \pm 4.0392$ \\
 & \textsc{Adv.} & $0.8243 \pm 0.0225$ & $0.5971 \pm 0.0226$ & $0.5111 \pm 0.0338$ & $0.8801 \pm 0.0260$ & $0.5915 \pm 0.0251$ & $0.5377 \pm 0.0217$ \\
\midrule
\multirow{2}{*}{\textsc{GAT}} & \textsc{Perf. Gap} & $68.1249 \pm 2.5124$ & $23.2490 \pm 2.2998$ & $34.6459 \pm 2.7079$ & $63.3213 \pm 1.5763$ & $18.4210 \pm 5.1792$ & $31.3578 \pm 2.5447$ \\
 & \textsc{Adv.} & $0.8044 \pm 0.0388$ & $0.1637 \pm 0.0402$ & $0.2164 \pm 0.0341$ & $0.7310 \pm 0.0300$ & $0.2515 \pm 0.0526$ & $0.2132 \pm 0.0267$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Random}} & \multicolumn{3}{c}{\textbf{Snowball}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
\textbf{Model} & \textbf{Metric} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} \\
\midrule
\multirow{2}{*}{\textsc{GCN}} & \textsc{Perf. Gap} & $10.1342 \pm 0.4471$ & $3.3656 \pm 0.5857$ & $13.0300 \pm 0.3600$ & $8.0153 \pm 0.3137$ & $5.9776 \pm 0.7850$ & $9.2859 \pm 0.8411$ \\
 & \textsc{Adv.} & $0.2686 \pm 0.0207$ & $0.0333 \pm 0.0083$ & $0.1344 \pm 0.0081$ & $0.2659 \pm 0.0762$ & $0.3243 \pm 0.0643$ & $0.1627 \pm 0.0491$ \\
\midrule
\multirow{2}{*}{\textsc{GraphSage}} & \textsc{Perf. Gap} & $14.4430 \pm 0.8746$ & $10.3028 \pm 0.7984$ & $12.4606 \pm 0.3359$ & $19.1853 \pm 0.8606$ & $14.4240 \pm 0.6453$ & $12.5284 \pm 2.5280$ \\
 & \textsc{Adv.} & $0.1996 \pm 0.0150$ & $0.1030 \pm 0.0139$ & $0.1310 \pm 0.0135$ & $0.3206 \pm 0.0473$ & $0.2259 \pm 0.0548$ & $0.1512 \pm 0.0412$ \\
\midrule
\multirow{2}{*}{\textsc{GAT}} & \textsc{Perf. Gap} & $13.5540 \pm 0.4784$ & $3.6067 \pm 0.6083$ & $14.1310 \pm 0.4605$ & $11.6681 \pm 0.2751$ & $7.7704 \pm 1.2851$ & $10.2044 \pm 1.0122$ \\
 & \textsc{Adv.} & $0.1615 \pm 0.0181$ & $0.0301 \pm 0.0098$ & $0.1502 \pm 0.0073$ & $0.2267 \pm 0.0658$ & $0.1912 \pm 0.0656$ & $0.1527 \pm 0.0529$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Random}} & \multicolumn{3}{c}{\textbf{Snowball}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
\textbf{Model} & \textbf{Metric} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} \\
\midrule
\multirow{2}{*}{\textsc{GCN}} & \textsc{Perf. Gap} & $10.1342 \pm 0.4471$ & $3.3656 \pm 0.5857$ & $13.0300 \pm 0.3600$ & $8.0153 \pm 0.3137$ & $5.9776 \pm 0.7850$ & $9.2859 \pm 0.8411$ \\
 & \textsc{Adv.} & $0.3215 \pm 0.0230$ & $0.0311 \pm 0.0072$ & $0.1394 \pm 0.0090$ & $0.2774 \pm 0.0727$ & $0.3384 \pm 0.0612$ & $0.1732 \pm 0.0515$ \\
\midrule
\multirow{2}{*}{\textsc{GraphSage}} & \textsc{Perf. Gap} & $14.4430 \pm 0.8746$ & $10.3028 \pm 0.7984$ & $12.4606 \pm 0.3359$ & $19.1853 \pm 0.8606$ & $14.4240 \pm 0.6453$ & $12.5284 \pm 2.5280$ \\
 & \textsc{Adv.} & $0.2099 \pm 0.0177$ & $0.1004 \pm 0.0112$ & $0.1368 \pm 0.0122$ & $0.3255 \pm 0.0488$ & $0.2348 \pm 0.0524$ & $0.1623 \pm 0.0333$ \\
\midrule
\multirow{2}{*}{\textsc{GAT}} & \textsc{Perf. Gap} & $13.5540 \pm 0.4784$ & $3.6067 \pm 0.6083$ & $14.1310 \pm 0.4605$ & $11.6681 \pm 0.2751$ & $7.7704 \pm 1.2851$ & $10.2044 \pm 1.0122$ \\
 & \textsc{Adv.} & $0.1825 \pm 0.0159$ & $0.0313 \pm 0.0076$ & $0.1523 \pm 0.0077$ & $0.2377 \pm 0.0621$ & $0.2107 \pm 0.0551$ & $0.1606 \pm 0.0540$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l l c c c c c c@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Random}} & \multicolumn{3}{c}{\textbf{Snowball}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
\textbf{Model} & \textbf{Metric} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} \\
\midrule
\multirow{2}{*}{\textsc{GCN}} & \textsc{Perf. Gap} & $10.1342 \pm 0.4471$ & $3.3656 \pm 0.5857$ & $13.0300 \pm 0.3600$ & $8.0153 \pm 0.3137$ & $5.9776 \pm 0.7850$ & $9.2859 \pm 0.8411$ \\
 & \textsc{Adv.} & $0.3752 \pm 0.0181$ & $0.0457 \pm 0.0094$ & $0.1444 \pm 0.0093$ & $0.2864 \pm 0.0685$ & $0.3503 \pm 0.0622$ & $0.1819 \pm 0.0530$ \\
\midrule
\multirow{2}{*}{\textsc{GraphSage}} & \textsc{Perf. Gap} & $14.4430 \pm 0.8746$ & $10.3028 \pm 0.7984$ & $12.4606 \pm 0.3359$ & $19.1853 \pm 0.8606$ & $14.4240 \pm 0.6453$ & $12.5284 \pm 2.5280$ \\
 & \textsc{Adv.} & $0.2326 \pm 0.0250$ & $0.1141 \pm 0.0100$ & $0.1433 \pm 0.0099$ & $0.3252 \pm 0.0494$ & $0.2370 \pm 0.0537$ & $0.1731 \pm 0.0319$ \\
\midrule
\multirow{2}{*}{\textsc{GAT}} & \textsc{Perf. Gap} & $13.5540 \pm 0.4784$ & $3.6067 \pm 0.6083$ & $14.1310 \pm 0.4605$ & $11.6681 \pm 0.2751$ & $7.7704 \pm 1.2851$ & $10.2044 \pm 1.0122$ \\
 & \textsc{Adv.} & $0.2107 \pm 0.0193$ & $0.0381 \pm 0.0083$ & $0.1620 \pm 0.0082$ & $0.2487 \pm 0.0634$ & $0.2237 \pm 0.0548$ & $0.1672 \pm 0.0528$ \\
\bottomrule
\end{tabular}}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Performance gap (in \%) and membership advantage on \textsc{Pubmed} when $10\%$ of nodes are in the training set of the target model and the attacker train fraction is $r=0.8$.}
\label{tab:gap_adv_pubmed_train10_r80}
\setlength{\tabcolsep}{5pt}
\scriptsize
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}l l c c c c c c@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Random}} & \multicolumn{3}{c}{\textbf{Snowball}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
\textbf{Model} & \textbf{Metric} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} \\
\midrule
\multirow{2}{*}{\textsc{GCN}} & \textsc{Perf. Gap} & $10.1342 \pm 0.4471$ & $3.3656 \pm 0.5857$ & $13.0300 \pm 0.3600$ & $8.0153 \pm 0.3137$ & $5.9776 \pm 0.7850$ & $9.2859 \pm 0.8411$ \\
 & \textsc{Adv.} & $0.3930 \pm 0.0303$ & $0.0581 \pm 0.0146$ & $0.1618 \pm 0.0156$ & $0.3051 \pm 0.0716$ & $0.3659 \pm 0.0633$ & $0.1841 \pm 0.0631$ \\
\midrule
\multirow{2}{*}{\textsc{GraphSage}} & \textsc{Perf. Gap} & $14.4430 \pm 0.8746$ & $10.3028 \pm 0.7984$ & $12.4606 \pm 0.3359$ & $19.1853 \pm 0.8606$ & $14.4240 \pm 0.6453$ & $12.5284 \pm 2.5280$ \\
 & \textsc{Adv.} & $0.2627 \pm 0.0189$ & $0.1251 \pm 0.0189$ & $0.1545 \pm 0.0126$ & $0.3281 \pm 0.0567$ & $0.2442 \pm 0.0578$ & $0.1818 \pm 0.0339$ \\
\midrule
\multirow{2}{*}{\textsc{GAT}} & \textsc{Perf. Gap} & $13.5540 \pm 0.4784$ & $3.6067 \pm 0.6083$ & $14.1310 \pm 0.4605$ & $11.6681 \pm 0.2751$ & $7.7704 \pm 1.2851$ & $10.2044 \pm 1.0122$ \\
 & \textsc{Adv.} & $0.2286 \pm 0.0223$ & $0.0532 \pm 0.0164$ & $0.1785 \pm 0.0186$ & $0.2550 \pm 0.0677$ & $0.2378 \pm 0.0571$ & $0.1749 \pm 0.0613$ \\
\bottomrule
\end{tabular}}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Performance gap (in \%) and membership advantage on \textsc{Pubmed} when $50\%$ of nodes are in the training set of the target model and the attacker train fraction is $r=0.1$.}
\label{tab:gap_adv_pubmed_train50_r10}
\setlength{\tabcolsep}{5pt}
\scriptsize
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}l l c c c c c c@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Random}} & \multicolumn{3}{c}{\textbf{Snowball}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
\textbf{Model} & \textbf{Metric} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} \\
\midrule
\multirow{2}{*}{\textsc{GCN}} & \textsc{Perf. Gap} & $2.5683 \pm 0.2999$ & $0.8667 \pm 0.4915$ & $2.9532 \pm 0.3993$ & $3.9046 \pm 0.4097$ & $1.9434 \pm 0.6703$ & $1.9327 \pm 0.2369$ \\
 & \textsc{Adv.} & $0.0272 \pm 0.0080$ & $0.0079 \pm 0.0037$ & $0.0222 \pm 0.0064$ & $0.1626 \pm 0.0159$ & $0.2632 \pm 0.0085$ & $0.0446 \pm 0.0123$ \\
\midrule
\multirow{2}{*}{\textsc{GraphSage}} & \textsc{Perf. Gap} & $5.6489 \pm 0.3526$ & $3.7619 \pm 0.4879$ & $3.3778 \pm 0.3162$ & $10.4561 \pm 0.6708$ & $5.8930 \pm 0.2408$ & $3.6835 \pm 0.8331$ \\
 & \textsc{Adv.} & $0.0508 \pm 0.0085$ & $0.0305 \pm 0.0075$ & $0.0250 \pm 0.0059$ & $0.4010 \pm 0.0143$ & $0.0738 \pm 0.0108$ & $0.0411 \pm 0.0082$ \\
\midrule
\multirow{2}{*}{\textsc{GAT}} & \textsc{Perf. Gap} & $3.0837 \pm 0.3448$ & $0.8073 \pm 0.4878$ & $3.1031 \pm 0.2361$ & $4.9210 \pm 0.5259$ & $3.1546 \pm 0.5185$ & $2.1683 \pm 0.3813$ \\
 & \textsc{Adv.} & $0.0310 \pm 0.0079$ & $0.0100 \pm 0.0046$ & $0.0245 \pm 0.0067$ & $0.1718 \pm 0.0158$ & $0.0651 \pm 0.0138$ & $0.0448 \pm 0.0116$ \\
\bottomrule
\end{tabular}}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Performance gap (in \%) and membership advantage on \textsc{Pubmed} when $50\%$ of nodes are in the training set of the target model and the attacker train fraction is $r=0.2$.}
\label{tab:gap_adv_pubmed_train50_r20}
\setlength{\tabcolsep}{5pt}
\scriptsize
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}l l c c c c c c@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Random}} & \multicolumn{3}{c}{\textbf{Snowball}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
\textbf{Model} & \textbf{Metric} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} \\
\midrule
\multirow{2}{*}{\textsc{GCN}} & \textsc{Perf. Gap} & $2.5683 \pm 0.2999$ & $0.8667 \pm 0.4915$ & $2.9532 \pm 0.3993$ & $3.9046 \pm 0.4097$ & $1.9434 \pm 0.6703$ & $1.9327 \pm 0.2369$ \\
 & \textsc{Adv.} & $0.0298 \pm 0.0059$ & $0.0070 \pm 0.0045$ & $0.0234 \pm 0.0045$ & $0.1745 \pm 0.0128$ & $0.2942 \pm 0.0168$ & $0.0530 \pm 0.0091$ \\
\midrule
\multirow{2}{*}{\textsc{GraphSage}} & \textsc{Perf. Gap} & $5.6489 \pm 0.3526$ & $3.7619 \pm 0.4879$ & $3.3778 \pm 0.3162$ & $10.4561 \pm 0.6708$ & $5.8930 \pm 0.2408$ & $3.6835 \pm 0.8331$ \\
 & \textsc{Adv.} & $0.0538 \pm 0.0031$ & $0.0338 \pm 0.0059$ & $0.0268 \pm 0.0038$ & $0.4180 \pm 0.0140$ & $0.0806 \pm 0.0135$ & $0.0474 \pm 0.0074$ \\
\midrule
\multirow{2}{*}{\textsc{GAT}} & \textsc{Perf. Gap} & $3.0837 \pm 0.3448$ & $0.8073 \pm 0.4878$ & $3.1031 \pm 0.2361$ & $4.9210 \pm 0.5259$ & $3.1546 \pm 0.5185$ & $2.1683 \pm 0.3813$ \\
 & \textsc{Adv.} & $0.0381 \pm 0.0093$ & $0.0106 \pm 0.0058$ & $0.0256 \pm 0.0048$ & $0.1904 \pm 0.0120$ & $0.0759 \pm 0.0132$ & $0.0515 \pm 0.0107$ \\
\bottomrule
\end{tabular}}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Performance gap (in \%) and membership advantage on \textsc{Pubmed} when $50\%$ of nodes are in the training set of the target model and the attacker train fraction is $r=0.5$.}
\label{tab:gap_adv_pubmed_train50_r50}
\setlength{\tabcolsep}{5pt}
\scriptsize
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}l l c c c c c c@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Random}} & \multicolumn{3}{c}{\textbf{Snowball}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
\textbf{Model} & \textbf{Metric} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} \\
\midrule
\multirow{2}{*}{\textsc{GCN}} & \textsc{Perf. Gap} & $2.5683 \pm 0.2999$ & $0.8667 \pm 0.4915$ & $2.9532 \pm 0.3993$ & $3.9046 \pm 0.4097$ & $1.9434 \pm 0.6703$ & $1.9327 \pm 0.2369$ \\
 & \textsc{Adv.} & $0.0386 \pm 0.0057$ & $0.0099 \pm 0.0045$ & $0.0293 \pm 0.0061$ & $0.1940 \pm 0.0110$ & $0.3209 \pm 0.0105$ & $0.0593 \pm 0.0101$ \\
\midrule
\multirow{2}{*}{\textsc{GraphSage}} & \textsc{Perf. Gap} & $5.6489 \pm 0.3526$ & $3.7619 \pm 0.4879$ & $3.3778 \pm 0.3162$ & $10.4561 \pm 0.6708$ & $5.8930 \pm 0.2408$ & $3.6835 \pm 0.8331$ \\
 & \textsc{Adv.} & $0.0604 \pm 0.0037$ & $0.0402 \pm 0.0077$ & $0.0333 \pm 0.0058$ & $0.4399 \pm 0.0157$ & $0.0879 \pm 0.0140$ & $0.0495 \pm 0.0087$ \\
\midrule
\multirow{2}{*}{\textsc{GAT}} & \textsc{Perf. Gap} & $3.0837 \pm 0.3448$ & $0.8073 \pm 0.4878$ & $3.1031 \pm 0.2361$ & $4.9210 \pm 0.5259$ & $3.1546 \pm 0.5185$ & $2.1683 \pm 0.3813$ \\
 & \textsc{Adv.} & $0.0491 \pm 0.0095$ & $0.0144 \pm 0.0057$ & $0.0330 \pm 0.0061$ & $0.2070 \pm 0.0091$ & $0.0830 \pm 0.0119$ & $0.0591 \pm 0.0102$ \\
\bottomrule
\end{tabular}}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Performance gap (in \%) and membership advantage on \textsc{Pubmed} when $50\%$ of nodes are in the training set of the target model and the attacker train fraction is $r=0.8$.}
\label{tab:gap_adv_pubmed_train50_r80}
\setlength{\tabcolsep}{5pt}
\scriptsize
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}l l c c c c c c@{}}
\toprule
 &  & \multicolumn{3}{c}{\textbf{Random}} & \multicolumn{3}{c}{\textbf{Snowball}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
\textbf{Model} & \textbf{Metric} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} & \makecell{\textsc{Original}\\\textsc{split}} & \makecell{\textsc{Full}\\\textsc{graph}} & \makecell{\textsc{No}\\\textsc{edges}} \\
\midrule
\multirow{2}{*}{\textsc{GCN}} & \textsc{Perf. Gap} & $2.5683 \pm 0.2999$ & $0.8667 \pm 0.4915$ & $2.9532 \pm 0.3993$ & $3.9046 \pm 0.4097$ & $1.9434 \pm 0.6703$ & $1.9327 \pm 0.2369$ \\
 & \textsc{Adv.} & $0.0411 \pm 0.0123$ & $0.0203 \pm 0.0116$ & $0.0354 \pm 0.0114$ & $0.2023 \pm 0.0115$ & $0.3261 \pm 0.0121$ & $0.0667 \pm 0.0094$ \\
\midrule
\multirow{2}{*}{\textsc{GraphSage}} & \textsc{Perf. Gap} & $5.6489 \pm 0.3526$ & $3.7619 \pm 0.4879$ & $3.3778 \pm 0.3162$ & $10.4561 \pm 0.6708$ & $5.8930 \pm 0.2408$ & $3.6835 \pm 0.8331$ \\
 & \textsc{Adv.} & $0.0641 \pm 0.0109$ & $0.0449 \pm 0.0105$ & $0.0373 \pm 0.0089$ & $0.4482 \pm 0.0163$ & $0.0916 \pm 0.0167$ & $0.0629 \pm 0.0108$ \\
\midrule
\multirow{2}{*}{\textsc{GAT}} & \textsc{Perf. Gap} & $3.0837 \pm 0.3448$ & $0.8073 \pm 0.4878$ & $3.1031 \pm 0.2361$ & $4.9210 \pm 0.5259$ & $3.1546 \pm 0.5185$ & $2.1683 \pm 0.3813$ \\
 & \textsc{Adv.} & $0.0538 \pm 0.0160$ & $0.0240 \pm 0.0126$ & $0.0387 \pm 0.0106$ & $0.2215 \pm 0.0104$ & $0.0883 \pm 0.0139$ & $0.0672 \pm 0.0132$ \\
\bottomrule
\end{tabular}
